Distributive Politics, Representation, and Redistricting

We develop a theory of distributive competition under redistricting that explains both electoral outcomes and the equilibrium allocation of policy benefits by endogenizing voter pivotality. In a multi-district model with primaries, general elections, and group-targeted transfers, districting shapes political influence through two channels: a selection channel for descriptive representation (who wins office) and a competition channel for substantive representation (who receives policy benefits). District composition alters candidate matchups, shifting voter responsiveness and political leverage, and each channel alone yields distinct predictions about whether packing or cracking voters is optimal. For minority voters, the welfare effects of districting depend on electoral leverage, preferences over descriptive versus partisan representation, primary rules, and competitiveness. The channels align on packing when minorities are electorally weak and value descriptive representation, and align on cracking when minorities are electorally pivotal and prioritize partisan outcomes. When the channels diverge, or when endogenous feedback reshapes electoral leverage, minority welfare can be nonmonotonic in voter concentration. Our results identify when majority-minority districts enhance minority welfare and when dispersion strengthens political influence.

==> Figures/Fig_Triangle_district_illustration.tex <==
\begin{tikzpicture}
\begin{ternaryaxis}[
ternary limits relative=false,
xlabel=\large R,
xlabel style={
at={(axis cs:1,0,0)},
anchor=south,color=red},
ylabel=\large nD,
ylabel style={
at={(axis cs:0,1,0)},
anchor=north east,color=blue}, 
zlabel=\large mD,
zlabel style={
at={(axis cs:0,0,1)},
anchor=north west,color=cyan},
width=7.5cm,
height=7.5cm,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
clip=false,
disabledatascaling,
area style,
]
\addplot3[only marks, mark options={red}]
table {
1    0    0
};
\addplot3[only marks, mark options={cyan}, ]
table {
0    0    1
};
\addplot3[only marks, mark options={blue}]
table {
0    1    0
};
\addplot3 [red] coordinates {
(0.5, 0.5, 0)
(0.5, 0, 0.5)
};
\addplot3 [blue] coordinates {
(0.5, .5, 0)
(0, 0.5, 0.5)
};
\addplot3 [cyan] coordinates {
(0.5, 0, 0.5)
(0, 0.5, 0.5)
};
\addplot3[only marks] table {
.333 0.333 0.333
.21    .19    .6
};
\node[inner sep=0.5pt,circle,draw,fill=white,
	  pin=-15:\small $a$] at (axis cs:0.3333,0.3333,0.3333) {};
\node[inner sep=0.5pt,circle,draw,fill=white,
	  pin=-15:\small $b$] at (axis cs:0.21,0.19,0.6) {};
		\fill[cyan,opacity=0.3] (axis cs: 0,0.5) -- (axis cs:0.5,0.0) -- (axis cs:0,0) -- cycle;
		\fill[blue,opacity=0.3] (axis cs: 0,1) -- (axis cs:0.5,0.5) -- (axis cs:0,0.5) -- cycle;
		\fill[red,opacity=0.3] (axis cs: 1,0) -- (axis cs:0.5,0.5) -- (axis cs:0.5,0) -- cycle;
\end{ternaryaxis}
\end{tikzpicture}

==> Figures/Fig_Triangle_district_sample-state.tex <==
\begin{tikzpicture}
\begin{ternaryaxis}[
ternary limits relative=false,
xlabel=\large R,
xlabel style={
at={(axis cs:1,0,0)},
anchor=south,color=red},
ylabel=\large nD,
ylabel style={
at={(axis cs:0,1,0)},
anchor=north east,color=blue}, 
zlabel=\large mD,
zlabel style={
at={(axis cs:0,0,1)},
anchor=north west,color=cyan},
width=7.5cm,
height=7.5cm,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
clip=false,
disabledatascaling,
area style,
]
\addplot3[only marks, mark options={red}]
table {
1    0    0
0.62  .33  .05
};
\addplot3[only marks, mark options={cyan}, ]
table {
0    0    1
.21  .19  .6
};
\addplot3[only marks, mark options={blue}]
table {
0    1    0
.22  .65  0.13
};
\addplot3 [red] coordinates {
(0.5, 0.5, 0)
(0.5, 0, 0.5)
};
\addplot3 [blue] coordinates {
(0.5, .5, 0)
(0, 0.5, 0.5)
};
\addplot3 [cyan] coordinates {
(0.5, 0, 0.5)
(0, 0.5, 0.5)
};
\addplot3[only marks] table {
0.386  0.352  0.262
%.21  .19  .6
%0.62  .33  .05
.45  0.45  0.1
.42  0.14  0.43
%.22  .65  0.13
};
\node[inner sep=1.25pt,circle=black,draw=black,fill=white,
	  pin=-15:\small $S$] at (axis cs:0.386, 0.352, 0.262) { $\cdot$};
\node[inner sep=0.5pt,circle,draw,text=red,
	  pin=-15:\small \textcolor{cyan}{$b$}] at (axis cs:0.21,0.19,0.6) {};
\node[inner sep=0.5pt,circle,draw,text=red,
	  pin=-15:\small \textcolor{blue}{$c$}] at (axis cs:0.22,0.65,0.13) {};
\node[inner sep=0.5pt,circle,draw,text=red,
	  pin=-15:\small \textcolor{red}{$d$}] at (axis cs:0.62,0.33,0.05) {};						
		%\fill[cyan,opacity=0.3] (axis cs: 0,0.5) -- (axis cs:0.5,0.0) -- (axis cs:0,0) -- cycle;
\end{ternaryaxis}
\end{tikzpicture}
